Domino Tilings of the Torus

We consider the problem of counting and classifying domino tilings of a quadriculated torus. The counting problem for rectangles was studied by Kasteleyn and we use many of his ideas. Domino tilings of planar regions can be represented by height functions; for a torus given by a lattice L, these functions exhibit arithmetic L-quasiperiodicity. The additive constants determine the flux of the tiling, which can be interpreted as a vector in the dual lattice (2L)*. We give a characterization of the actual flux values, and of how corresponding tilings behave. We also consider domino tilings of the infinite square lattice; tilings of tori can be seen as a particular case of those. We describe the construction and usage of Kasteleyn matrices in the counting problem, and how they can be applied to count tilings with prescribed flux values. Finally, we study the limit distribution of the number of tilings with a given flux value as a uniform scaling dilates the lattice L.

==> Adj.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Adj.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{272.19387832bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44441558)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Adj.pdf}}%
    \put(0.22195032,0.34816839){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.3689044,0.34816839){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.07499625,0.20121432){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.22195032,0.20121432){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.3689044,0.20121432){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.07499625,0.0542602){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.22195032,0.0542602){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.3689044,0.0542602){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Adj.pdf}}%
    \put(0.68686153,0.23625552){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.8338156,0.23625552){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.98076968,0.23625552){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.68686153,0.08930144){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.8338156,0.08930144){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.8338156,0.3832096){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.98076968,0.3832096){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.98076968,0.08930144){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
  \end{picture}%
\endgroup%


==> AdjSign.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AdjSign.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{272.19387832bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44441558)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{AdjSign.pdf}}%
    \put(0.22195032,0.34816839){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.3689044,0.34816839){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.07499625,0.20121432){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.22195032,0.20121432){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.3689044,0.20121432){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.07499625,0.0542602){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.22195032,0.0542602){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.3689044,0.0542602){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{AdjSign.pdf}}%
    \put(0.68686153,0.23625552){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.8338156,0.23625552){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.98076968,0.23625552){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.68686153,0.08930144){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.8338156,0.08930144){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.8338156,0.3832096){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.98076968,0.3832096){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.98076968,0.08930144){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{AdjSign.pdf}}%
  \end{picture}%
\endgroup%


==> Arg1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Arg1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{41.80511274bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.53555157)%
    \put(-0.11116174,0.02084327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Arg1.pdf}}%
    \put(-0.11116174,1.456075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Arg1.pdf}}%
    \put(0.58372065,0.6982013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Arg1.pdf}}%
    \put(0.3923565,0.6982013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Arg1.pdf}}%
  \end{picture}%
\endgroup%


==> Arg2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Arg2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{349.80516157bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18351332)%
    \put(-0.01713884,0.00119097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Arg2.pdf}}%
    \put(-0.01713884,0.1727151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Arg2.pdf}}%
    \put(0.06936028,0.08322222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Arg2.pdf}}%
    \put(0.04649041,0.08322222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Arg2.pdf}}%
    \put(0.14295028,0.00119097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Arg2.pdf}}%
    \put(0.14295028,0.1727151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Arg2.pdf}}%
    \put(0.2294494,0.08322222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Arg2.pdf}}%
    \put(0.20657953,0.08322222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Arg2.pdf}}%
    \put(0.3030394,0.00119097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Arg2.pdf}}%
    \put(0.3030394,0.1727151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Arg2.pdf}}%
    \put(0.38953852,0.08322222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Arg2.pdf}}%
    \put(0.36666865,0.08322222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Arg2.pdf}}%
    \put(0.54317308,0.00119097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.54317308,0.1727151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Arg2.pdf}}%
    \put(0.62967234,0.08322222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Arg2.pdf}}%
    \put(0.60680246,0.08322222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Arg2.pdf}}%
    \put(0.70326233,0.00119097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Arg2.pdf}}%
    \put(0.70326233,0.1727151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Arg2.pdf}}%
    \put(0.78976146,0.08322222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Arg2.pdf}}%
    \put(0.76689158,0.08322222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Arg2.pdf}}%
    \put(0.86335145,0.00119097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{Arg2.pdf}}%
    \put(0.86335145,0.1727151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.94985058,0.08322222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{Arg2.pdf}}%
    \put(0.9269807,0.08322222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{Arg2.pdf}}%
    \put(0.48828283,0.08742222){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\cdots$}}}%
  \end{picture}%
\endgroup%


==> D2Graph.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'D2Graph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{320bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{D2Graph.pdf}}%
    \put(0.16996979,0.16858744){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.41996979,0.16858754){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.66996979,0.16858754){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.91996979,0.16858754){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.16996979,0.41858754){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.41996979,0.41858754){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.66996979,0.41858754){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.91996979,0.41858754){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.16996979,0.66858752){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.41996979,0.66858752){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.66996979,0.66858752){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0.91996979,0.66858752){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0.16996979,0.91858756){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{7}}}%
    \put(0.41996979,0.91858756){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{7}}}%
    \put(0.66996979,0.91858756){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{8}}}%
    \put(0.91996979,0.91858756){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{D2Graph.pdf}}%
  \end{picture}%
\endgroup%


==> Enumeration.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Enumeration.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{603.76694953bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43686878)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Enumeration.pdf}}%
    \put(0.07563598,0.09202644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_1$}}}%
    \put(0.20813743,0.09202644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1$}}}%
    \put(0.34063889,0.09202644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2$}}}%
    \put(0.47314035,0.09202644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2$}}}%
    \put(0.80439399,0.09202644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{\frac12 x_0}$}}}%
    \put(0.92989544,0.09622644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{\frac12 x_0}$}}}%
    \put(0.20813743,0.2245279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{\frac12 x_0 + 1}$}}}%
    \put(0.34063889,0.2245279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{\frac12 x_0 + 1}$}}}%
    \put(0.47314035,0.2245279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{\frac12 x_0 + 2}$}}}%
    \put(0.5996418,0.2295279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{\frac12 x_0 + 2}$}}}%
    \put(0.80439399,0.2245279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{x_0-1}$}}}%
    \put(0.93689544,0.2245279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{x_0}$}}}%
    \put(0.07563598,0.2245279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{x_0}$}}}%
    \put(0.07563598,0.35702936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{x_0 + 1}$}}}%
    \put(0.20813743,0.35702936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{x_0 + 1}$}}}%
    \put(0.34063889,0.35702936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{x_0 + 2}$}}}%
    \put(0.47314035,0.35702936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{x_0 + 2}$}}}%
    \put(0.80439399,0.35702936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{\frac32 x_0}$}}}%
    \put(0.69851923,0.20140218){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\cdots$}}}%
    \put(0.69851923,0.33390363){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\cdots$}}}%
    \put(0.69851923,0.06890072){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\cdots$}}}%
    \put(0.59914321,0.33390363){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\cdots$}}}%
    \put(0.06913739,0.40015436){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vdots$}}}%
    \put(0.20163885,0.40015436){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vdots$}}}%
    \put(0.3341403,0.40015436){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vdots$}}}%
    \put(0.46664176,0.40015436){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vdots$}}}%
    \put(0.79789532,0.40015436){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vdots$}}}%
    \put(0.93039677,0.40015436){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\vdots$}}}%
    \put(0.59914321,0.40015436){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\reflectbox{$\ddots$}}}}%
    \put(0.69851923,0.40015436){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\reflectbox{$\ddots$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Enumeration.pdf}}%
    \put(0.59914321,0.06890072){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\cdots$}}}%
    \put(0.93089544,0.36102936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{\frac32 x_0}$}}}%
  \end{picture}%
\endgroup%


==> FluxCount.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FluxCount.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{326.87714602bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55397978)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FluxCount.pdf}}%
    \put(-0.05336749,0.1068798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12237013\unitlength}\centering 0\end{minipage}}}%
    \put(0.89891971,0.50242108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12237013\unitlength}\centering $v_0$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FluxCount.pdf}}%
    \put(0.21644798,0.55963753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24474027\unitlength}\centering $u_0$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FluxCount.pdf}}%
    \put(0.37780613,0.01780441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24474027\unitlength}\centering $u_1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FluxCount.pdf}}%
  \end{picture}%
\endgroup%


==> Funq4.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Funq3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{763.76681496bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68576806)%
    \put(-0.23462678,2.33160143){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10474401\unitlength}\centering \end{minipage}}}%
    \put(-0.20844078,2.30541543){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0.13917583,0.24906633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_1$}}}%
    \put(0.24391984,0.24906633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1$}}}%
    \put(0.34866384,0.24906633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2$}}}%
    \put(0.45340791,0.24906633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2$}}}%
    \put(0.55815185,0.24906633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_3$}}}%
    \put(0.66289579,0.24906633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_3$}}}%
    \put(0.76763986,0.24906633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_4$}}}%
    \put(0.87238387,0.24906633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_4$}}}%
    \put(0.13917583,0.45855433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_9$}}}%
    \put(0.24391984,0.45855433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_9$}}}%
    \put(0.34866384,0.45855433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{10}$}}}%
    \put(0.45340791,0.45855433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{10}$}}}%
    \put(0.55815185,0.45855433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{11}$}}}%
    \put(0.66289579,0.45855433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{11}$}}}%
    \put(0.76763986,0.45855433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{12}$}}}%
    \put(0.87238387,0.45855433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{12}$}}}%
    \put(0.24391984,0.35381033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_5$}}}%
    \put(0.34866384,0.35381033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_5$}}}%
    \put(0.45340791,0.35381033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_6$}}}%
    \put(0.55815185,0.35381033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_6$}}}%
    \put(0.66289579,0.35381033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_7$}}}%
    \put(0.76763986,0.35381033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_7$}}}%
    \put(0.87238387,0.35381033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_8$}}}%
    \put(0.13917583,0.35381033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_8$}}}%
    \put(0.45340791,0.56329833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_1\cdot \frac{1}{q_0}$}}}%
    \put(0.55815185,0.56329833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1\cdot \frac{1}{q_0}$}}}%
    \put(0.66289586,0.56329833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2\cdot \frac{1}{q_0}$}}}%
    \put(0.76763986,0.56329833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2\cdot \frac{1}{q_0}$}}}%
    \put(0.87238387,0.56329833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_3\cdot \frac{1}{q_0}$}}}%
    \put(0.97712781,0.56329833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_3\cdot \frac{1}{q_0}$}}}%
    \put(0.55815185,0.66804233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_5\cdot \frac{1}{q_0}$}}}%
    \put(0.66289586,0.66804233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_5\cdot \frac{1}{q_0}$}}}%
    \put(0.76763986,0.66804233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_6\cdot \frac{1}{q_0}$}}}%
    \put(0.87238387,0.66804233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_6\cdot \frac{1}{q_0}$}}}%
    \put(0.97712781,0.66804233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_7\cdot \frac{1}{q_0}$}}}%
    \put(0.45340791,0.66804233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_8\cdot \frac{1}{q_0}$}}}%
    \put(0.03443182,0.24906659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_4\cdot \frac{1}{q_1}$}}}%
    \put(0.03443182,0.45855433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{12}\cdot \frac{1}{q_1}$}}}%
    \put(0.03443182,0.35381033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_8\cdot \frac{1}{q_1}$}}}%
    \put(0.97712787,0.24906659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_1\cdot q_1$}}}%
    \put(0.97712787,0.45855433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_9\cdot q_1$}}}%
    \put(0.97712787,0.35381033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_8\cdot q_1$}}}%
    \put(0.03443182,0.56329859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_3\cdot \frac{1}{q_0q_1}$}}}%
    \put(0.1391757,0.56329859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_3\cdot \frac{1}{q_0q_1}$}}}%
    \put(0.24391984,0.56329859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_4\cdot \frac{1}{q_0q_1}$}}}%
    \put(0.34866384,0.56329859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_4\cdot \frac{1}{q_0q_1}$}}}%
    \put(0.03443182,0.66804233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_6\cdot \frac{1}{q_0q_1}$}}}%
    \put(0.1391757,0.66804233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_7\cdot \frac{1}{q_0q_1}$}}}%
    \put(0.24391984,0.66804233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_7\cdot \frac{1}{q_0q_1}$}}}%
    \put(0.34866384,0.66804233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_8\cdot \frac{1}{q_0q_1}$}}}%
    \put(0.03443182,0.14432233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{10}\cdot q_0$}}}%
    \put(0.13917596,0.14432233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{10}\cdot q_0$}}}%
    \put(0.24391984,0.14432233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{11}\cdot q_0$}}}%
    \put(0.34866384,0.14432233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{11}\cdot q_0$}}}%
    \put(0.45340791,0.14432233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{12}\cdot q_0$}}}%
    \put(0.55815191,0.14432233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{12}\cdot q_0$}}}%
    \put(0.03443182,0.03957834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_5\cdot q_0$}}}%
    \put(0.13917596,0.03957834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_6\cdot q_0$}}}%
    \put(0.24391984,0.03957834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_6\cdot q_0$}}}%
    \put(0.34866384,0.03957834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_7\cdot q_0$}}}%
    \put(0.45340791,0.03957834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_7\cdot q_0$}}}%
    \put(0.55815191,0.03957834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_8\cdot q_0$}}}%
    \put(0.66289586,0.14432233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_9\cdot q_0q_1$}}}%
    \put(0.76763986,0.14432233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_9\cdot q_0q_1$}}}%
    \put(0.87238387,0.14432233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{10}\cdot q_0q_1$}}}%
    \put(0.977128,0.14432233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{10}\cdot q_0q_1$}}}%
    \put(0.76763986,0.03957834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_5\cdot q_0q_1$}}}%
    \put(0.87238387,0.03957834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_5\cdot q_0q_1$}}}%
    \put(0.977128,0.03957834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_6\cdot q_0q_1$}}}%
    \put(0.66289586,0.03957834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_8\cdot q_0q_1$}}}%
    \put(0.09143509,1.62828){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Funq4.pdf}}%
  \end{picture}%
\endgroup%


==> GammaUpDown2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GammaUpDown2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{574.65578134bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70819253)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GammaUpDown2.pdf}}%
    \put(0.11076471,0.29393627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10441033\unitlength}\centering $v$\end{minipage}}}%
    \put(0.83356248,0.43315005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10441033\unitlength}\centering $w$\end{minipage}}}%
    \put(0.38173437,0.31929286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20882066\unitlength}\centering \end{minipage}}}%
    \put(0.4827972,0.46038624){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2436241\unitlength}\centering $\gamma$\end{minipage}}}%
    \put(0.69941369,0.6726611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3066751\unitlength}\raggedright $\gamma_{up}^-$\end{minipage}}}%
    \put(0.14409581,0.67266171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32855147\unitlength}\raggedleft $\gamma_{up}^+$\end{minipage}}}%
    \put(0.5661875,0.07481869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36832681\unitlength}\raggedright $\gamma_{down}^+$\end{minipage}}}%
    \put(-0.00802609,0.07481809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35341112\unitlength}\raggedleft $\gamma_{down}^-$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Grid.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Grid.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{128.228125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94153094)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Grid.pdf}}%
    \put(0.08017937,0.00458472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.95422891,0.82668171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.31144178,0.84227886){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.57829407,0.61001459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.57829407,0.28247329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ddots$}}}%
    \put(0.30106237,0.28238961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Grid.pdf}}%
    \put(0.45703439,0.28238961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.76897844,0.28238961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.57829407,0.45404261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.57829407,0.14209857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.57829407,0.84686121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.4674138,0.84227886){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.77935785,0.84227886){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$n$}}}%
    \put(0.06821625,0.60621591){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.06821625,0.45024393){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.06821625,0.13829989){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$m$}}}%
    \put(0.05798134,0.28238961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Grid.pdf}}%
    \put(0.11048567,0.81108446){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.93583214,0.47361484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15597202\unitlength}\centering \end{minipage}}}%
    \put(0.93252344,0.38317796){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$G$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Grid.pdf}}%
  \end{picture}%
\endgroup%


==> GridExt.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GridExt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{288.14222755bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99711195)%
    \put(0.47874912,0.62018353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.47874912,0.47442216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ddots$}}}%
    \put(0.35537618,0.47438492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.42478635,0.47438492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.56360678,0.47438492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.47874912,0.55077337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.47874912,0.41195306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.51709078,0.50918824){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$G$}}}%
    \put(0.47874912,0.75900385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.47874912,0.82841399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.47874912,0.96723431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.75638981,0.96723431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.75638981,0.82841399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.75638981,0.75900385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.75638981,0.62018353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.75638981,0.55077337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.75638981,0.41195306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.35537618,0.89084581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.42478635,0.89084581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.56360678,0.89084581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.70242713,0.89084581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.91065765,0.89084581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.70242713,0.47438492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.84124748,0.47438492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.91065765,0.47438492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.47874912,0.27313282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.47874912,0.13431242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.47874912,0.06490226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.75638981,0.06490226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.75638981,0.13431242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.75638981,0.27313282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.06228799,0.27313282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.06228799,0.13431242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.06228799,0.06490226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.06228799,0.41195306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.06228799,0.55077337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.06228799,0.62018353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.06228799,0.75900385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.06228799,0.82841399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.06228799,0.96723431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.00832531,0.89084581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.14714566,0.89084581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.21655583,0.89084581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.00832531,0.47438492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.14714566,0.47438492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.21655583,0.47438492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.00832531,0.1967442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.14714566,0.1967442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.21655583,0.1967442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.35537618,0.1967442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.42478635,0.1967442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.56360678,0.1967442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.70242713,0.1967442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.84124748,0.1967442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.91065765,0.1967442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.75638981,0.47442216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\reflectbox{$\ddots$}}}}%
    \put(0.75638981,0.19678148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ddots$}}}%
    \put(0.06228799,0.19678148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ddots$}}}%
    \put(0.06228799,0.89088305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ddots$}}}%
    \put(0.47874912,0.19678148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\reflectbox{$\ddots$}}}}%
    \put(0.06228799,0.47442216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\reflectbox{$\ddots$}}}}%
    \put(0.47874912,0.89088305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\reflectbox{$\ddots$}}}}%
    \put(0.75638981,0.89088305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ddots$}}}%
    \put(0.84124748,0.89084581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.06228799,0.68959365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.285966,0.89084581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.06228799,0.34254298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.63301696,0.1967442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.63301696,0.47438488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.63301696,0.89084579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.47874912,0.34254298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.47874912,0.68959365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.75638981,0.68959365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.285966,0.47438492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.285966,0.1967442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.7563898,0.3425429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.08091179,0.76465972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06941017\unitlength}\centering \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GridExt.pdf}}%
    \put(0.25263688,0.00204028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.9796311,0.71216165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.35855245,0.76465972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0\unitlength}\centering \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{GridExt.pdf}}%
    \put(0.35855245,0.69524958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0\unitlength}\centering \end{minipage}}}%
    \put(0.36227207,0.6421508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{1,1}$}}}%
    \put(0.36227207,0.57274063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{2,1}$}}}%
    \put(0.43168223,0.57274063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{2,2}$}}}%
    \put(0.57050256,0.6421508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{1,n}$}}}%
    \put(0.57050256,0.57274063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{2,n}$}}}%
    \put(0.36227207,0.4339203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{m,1}$}}}%
    \put(0.43168223,0.4339203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{m,2}$}}}%
    \put(0.57050256,0.4339203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{m,n}$}}}%
    \put(0.22345173,0.78097113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{1,1}$}}}%
    \put(0.15404157,0.8503813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{2,2}$}}}%
    \put(0.35877207,0.78097113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-v_{1,1}$}}}%
    \put(0.43168223,0.78097113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-v_{1,2}$}}}%
    \put(0.35877207,0.8503813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-v_{2,1}$}}}%
    \put(0.43168223,0.8503813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-v_{2,2}$}}}%
    \put(0.34877207,0.98920163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-v_{m,1}$}}}%
    \put(0.43168223,0.98920163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-v_{m,2}$}}}%
    \put(0.56550256,0.98920163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-v_{m,n}$}}}%
    \put(0.57050256,0.8503813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-v_{2,n}$}}}%
    \put(0.57050256,0.78097113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-v_{1,n}$}}}%
    \put(0.21745173,0.6411508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-v_{1,1}$}}}%
    \put(0.15404157,0.57274063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-v_{2,2}$}}}%
    \put(0.43168223,0.6421508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{1,2}$}}}%
    \put(0.15404157,0.78097113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{1,2}$}}}%
    \put(0.22345173,0.8503813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{2,1}$}}}%
    \put(0.22345173,0.98920163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{m,1}$}}}%
    \put(0.15404157,0.98920163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{m,2}$}}}%
    \put(0.01522123,0.98920163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{m,n}$}}}%
    \put(0.01522123,0.8503813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{2,n}$}}}%
    \put(0.01522123,0.78097113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{1,n}$}}}%
    \put(0.22345173,0.0868693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{1,1}$}}}%
    \put(0.15404157,0.15627946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{2,2}$}}}%
    \put(0.15404157,0.0868693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{1,2}$}}}%
    \put(0.22345173,0.15627946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{2,1}$}}}%
    \put(0.22345173,0.2950998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{m,1}$}}}%
    \put(0.15404157,0.2950998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{m,2}$}}}%
    \put(0.01522123,0.2950998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{m,n}$}}}%
    \put(0.01522123,0.15627946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{2,n}$}}}%
    \put(0.01522123,0.0868693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{1,n}$}}}%
    \put(0.9175534,0.0868693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{1,1}$}}}%
    \put(0.84814323,0.15627946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{2,2}$}}}%
    \put(0.84814323,0.0868693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{1,2}$}}}%
    \put(0.9175534,0.15627946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{2,1}$}}}%
    \put(0.9175534,0.2950998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{m,1}$}}}%
    \put(0.84814323,0.2950998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{m,2}$}}}%
    \put(0.7093229,0.2950998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{m,n}$}}}%
    \put(0.7093229,0.15627946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{2,n}$}}}%
    \put(0.7093229,0.0868693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{1,n}$}}}%
    \put(0.9175534,0.78097101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{1,1}$}}}%
    \put(0.84814323,0.85038117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{2,2}$}}}%
    \put(0.84814323,0.78097101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{1,2}$}}}%
    \put(0.9175534,0.85038117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{2,1}$}}}%
    \put(0.9175534,0.98920152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{m,1}$}}}%
    \put(0.84814323,0.98920152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{m,2}$}}}%
    \put(0.7093229,0.98920152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{m,n}$}}}%
    \put(0.7093229,0.85038117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{2,n}$}}}%
    \put(0.7093229,0.78097101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{1,n}$}}}%
    \put(0.36027207,0.0868693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-v_{1,1}$}}}%
    \put(0.43168223,0.0868693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-v_{1,2}$}}}%
    \put(0.36027207,0.15627946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-v_{2,1}$}}}%
    \put(0.43168223,0.15627946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-v_{2,2}$}}}%
    \put(0.34227207,0.2950998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-v_{m,1}$}}}%
    \put(0.42668223,0.2950998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-v_{m,2}$}}}%
    \put(0.55150256,0.2940998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-v_{m,n}$}}}%
    \put(0.57050256,0.15627946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-v_{2,n}$}}}%
    \put(0.57050256,0.0868693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-v_{1,n}$}}}%
    \put(0.22345173,0.57274063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-v_{2,1}$}}}%
    \put(0.14804157,0.6421508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-v_{1,2}$}}}%
    \put(0.01522123,0.6421508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-v_{1,n}$}}}%
    \put(0.01522123,0.57274063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-v_{2,n}$}}}%
    \put(0.13904157,0.44392017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-v_{m,2}$}}}%
    \put(0.01522123,0.43392017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-v_{m,n}$}}}%
    \put(0.21345173,0.44392017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-v_{m,1}$}}}%
    \put(0.9175534,0.6421508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-v_{1,1}$}}}%
    \put(0.84514323,0.57274063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-v_{2,2}$}}}%
    \put(0.9175534,0.57274063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-v_{2,1}$}}}%
    \put(0.84014323,0.6421508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-v_{1,2}$}}}%
    \put(0.7093229,0.6421508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-v_{1,n}$}}}%
    \put(0.7093229,0.57274063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-v_{2,n}$}}}%
    \put(0.83514323,0.44592017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-v_{m,2}$}}}%
    \put(0.7093229,0.43392017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-v_{m,n}$}}}%
    \put(0.9175534,0.43392017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-v_{m,1}$}}}%
  \end{picture}%
\endgroup%


==> HMax.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'HMax.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{330.4043939bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00484814)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{HMax.pdf}}%
    \put(-0.41862801,0.54988211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\centering \end{minipage}}}%
    \put(0.50113724,0.64696041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.50113728,0.76802417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.50113728,0.88908794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.62220105,0.64696042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.62220105,0.76802417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.62220105,0.88908794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 6\end{minipage}}}%
    \put(0.74326481,0.64696042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.74326481,0.76802417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.74326481,0.88908794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.86432858,0.64696042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 6\end{minipage}}}%
    \put(0.86432858,0.76802417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 7\end{minipage}}}%
    \put(0.86432858,0.88908794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 6\end{minipage}}}%
    \put(0.38007352,0.64696043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.38007352,0.76802417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.38007352,0.88908794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 6\end{minipage}}}%
    \put(0.25900975,0.64696043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.25900975,0.76802417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.25900975,0.88908794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.13794599,0.64696043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 6\end{minipage}}}%
    \put(0.13794599,0.76802417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 7\end{minipage}}}%
    \put(0.13794599,0.88908794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 6\end{minipage}}}%
    \put(0.01688222,0.64696043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 9\end{minipage}}}%
    \put(0.01688222,0.76802417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 8\end{minipage}}}%
    \put(0.01688222,0.88908794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 9\end{minipage}}}%
    \put(0.50113728,1.0101517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 8\end{minipage}}}%
    \put(0.62220105,1.0101517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 7\end{minipage}}}%
    \put(0.74326481,1.0101517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 8\end{minipage}}}%
    \put(0.86432858,1.0101517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 7\end{minipage}}}%
    \put(0.38007352,1.0101517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 7\end{minipage}}}%
    \put(0.25900975,1.0101517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 8\end{minipage}}}%
    \put(0.13794599,1.0101517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 7\end{minipage}}}%
    \put(0.01688222,1.0101517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 8\end{minipage}}}%
    \put(0.98539235,0.76802418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 8\end{minipage}}}%
    \put(0.98539235,0.88908794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 9\end{minipage}}}%
    \put(0.98539235,1.0101517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 8\end{minipage}}}%
    \put(0.98539235,0.64696041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 9\end{minipage}}}%
    \put(0.62220105,0.52589664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.74326481,0.52589664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.86432858,0.52589664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 7\end{minipage}}}%
    \put(0.98539235,0.52589664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 8\end{minipage}}}%
    \put(0.01688222,0.52589664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 8\end{minipage}}}%
    \put(0.13794599,0.52589664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 7\end{minipage}}}%
    \put(0.25900975,0.52589664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.38007352,0.52589664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.50113728,0.40483287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.62220105,0.4048329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.74326481,0.4048329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.86432858,0.4048329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 6\end{minipage}}}%
    \put(0.38007352,0.4048329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.25900975,0.4048329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.13794599,0.4048329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 6\end{minipage}}}%
    \put(0.01688222,0.4048329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 9\end{minipage}}}%
    \put(0.98539235,0.40483287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 9\end{minipage}}}%
    \put(0.50113728,0.28376911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.62220105,0.28376913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.74326481,0.28376913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.86432858,0.28376913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 7\end{minipage}}}%
    \put(0.38007352,0.28376913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.25900975,0.28376913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.13794599,0.28376913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 7\end{minipage}}}%
    \put(0.01688222,0.28376913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 8\end{minipage}}}%
    \put(0.98539235,0.28376911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 8\end{minipage}}}%
    \put(0.50113728,0.16270534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.62220105,0.16270537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 6\end{minipage}}}%
    \put(0.74326481,0.16270537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.86432858,0.16270537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 6\end{minipage}}}%
    \put(0.38007352,0.16270537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 6\end{minipage}}}%
    \put(0.25900975,0.16270537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.13794599,0.16270537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 6\end{minipage}}}%
    \put(0.01688222,0.16270537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 9\end{minipage}}}%
    \put(0.98539235,0.16270534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 9\end{minipage}}}%
    \put(0.50113728,0.04164158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 8\end{minipage}}}%
    \put(0.62220105,0.0416416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 7\end{minipage}}}%
    \put(0.74326481,0.0416416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 8\end{minipage}}}%
    \put(0.86432858,0.0416416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 7\end{minipage}}}%
    \put(0.38007352,0.0416416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 7\end{minipage}}}%
    \put(0.25900975,0.0416416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 8\end{minipage}}}%
    \put(0.13794599,0.0416416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 7\end{minipage}}}%
    \put(0.01688222,0.0416416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 8\end{minipage}}}%
    \put(0.98539235,0.04164158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 8\end{minipage}}}%
    \put(0.507129,0.52051637){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24212753\unitlength}\raggedright 0\end{minipage}}}%
  \end{picture}%
\endgroup%


==> HeightDom.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'HeightDom.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{271.97948203bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22196968)%
    \put(1.89720192,-1.41334187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22060488\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{HeightDom.pdf}}%
    \put(0.16961447,0.04181087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0721632\unitlength}\centering $n$\\ \end{minipage}}}%
    \put(-0.00369816,0.04769731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12499399\unitlength}\centering $n+1$\\ \end{minipage}}}%
    \put(-0.02124611,0.23753586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.159617\unitlength}\centering $n+2$\end{minipage}}}%
    \put(0.27297903,0.23753586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.159617\unitlength}\centering $n+2$\end{minipage}}}%
    \put(0.13589035,0.23753586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13966471\unitlength}\centering $n+3$\end{minipage}}}%
    \put(0.29044166,0.04769731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12499399\unitlength}\centering $n+1$\\ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{HeightDom.pdf}}%
    \put(0.70612499,0.04769636){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17615737\unitlength}\centering $n+3$\\ \end{minipage}}}%
    \put(0.58458148,0.04769658){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12499399\unitlength}\centering $n+2$\\ \end{minipage}}}%
    \put(0.56703353,0.23753586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.159617\unitlength}\centering $n+1$\end{minipage}}}%
    \put(0.86125867,0.23753586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.159617\unitlength}\centering $n+1$\end{minipage}}}%
    \put(0.72416998,0.23753586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13966472\unitlength}\centering $n$\end{minipage}}}%
    \put(0.8787213,0.04769658){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12499399\unitlength}\centering $n+2$\\ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{HeightDom.pdf}}%
  \end{picture}%
\endgroup%


==> HeightEx.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'HeightEx.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{260.3292927bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55551563)%
    \put(1.57859762,-1.77778836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23047733\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{HeightEx.pdf}}%
    \put(-0.05117229,0.07398274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12824382\unitlength}\centering 0\end{minipage}}}%
    \put(-0.05117098,0.38128688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12824382\unitlength}\centering 0\end{minipage}}}%
    \put(-0.0507076,0.22766025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12824382\unitlength}\centering 1\\ \end{minipage}}}%
    \put(-0.0507076,0.53496348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12824382\unitlength}\centering 1\\ \end{minipage}}}%
    \put(0.28533682,0.05185706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12824382\unitlength}\centering 0\end{minipage}}}%
    \put(0.59263993,0.05185706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12824382\unitlength}\centering 0\end{minipage}}}%
    \put(0.13058319,0.05188223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12824382\unitlength}\centering -1\end{minipage}}}%
    \put(0.4378863,0.05188223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12824382\unitlength}\centering -1\\ \end{minipage}}}%
    \put(0.7451894,0.05188223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12824382\unitlength}\centering -1\\ \end{minipage}}}%
    \put(0.28534337,0.56823577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12824382\unitlength}\centering 1\\ \end{minipage}}}%
    \put(0.59264648,0.56823577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12824382\unitlength}\centering 1\\ \end{minipage}}}%
    \put(0.74515836,0.56857392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12824382\unitlength}\centering 2\\ \end{minipage}}}%
    \put(0.43785526,0.5685738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12824382\unitlength}\centering 2\\ \end{minipage}}}%
    \put(0.13055215,0.5685738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12824382\unitlength}\centering 2\\ \end{minipage}}}%
    \put(0.20505771,0.20986672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12824321\unitlength}\raggedright -2\\ \end{minipage}}}%
    \put(0.20525811,0.36318015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12824321\unitlength}\raggedright -1\\ \end{minipage}}}%
    \put(0.36001174,0.36315523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12824321\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.51256121,0.36318015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12824321\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.66731485,0.3631551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12824321\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.81986432,0.36318015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12824321\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.36047512,0.2095286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12824321\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.51366329,0.20950355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12824321\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.66777823,0.2095286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12824321\unitlength}\raggedright 1 \\ \end{minipage}}}%
    \put(0.81966393,0.20986675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12824321\unitlength}\raggedright -2\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{HeightEx.pdf}}%
    \put(0.92297884,0.07398289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12824382\unitlength}\centering 0\end{minipage}}}%
    \put(0.92298015,0.38128703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12824382\unitlength}\centering 0\end{minipage}}}%
    \put(0.92344352,0.22766095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12824382\unitlength}\centering 1\\ \end{minipage}}}%
    \put(0.92344352,0.5349636){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12824382\unitlength}\centering 1\\ \end{minipage}}}%
  \end{picture}%
\endgroup%


==> HeightFlip.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'HeightFlip.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{325.00536499bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31433526)%
    \put(0.35479883,0.15126748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n+1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{HeightFlip.pdf}}%
    \put(0.09115775,0.29329594){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$n$}}}%
    \put(0.09165004,0.00406994){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$n$}}}%
    \put(0.0913777,0.15126748){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$n+1$}}}%
    \put(0.23172394,0.11852952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-2$}}}%
    \put(0.19332396,0.00406994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-1$}}}%
    \put(0.19332396,0.29329594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-1$}}}%
    \put(0.35479883,0.00406994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.35479883,0.29329594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{HeightFlip.pdf}}%
    \put(0.64499475,0.29329594){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$n$}}}%
    \put(0.64548704,0.00406994){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$n$}}}%
    \put(0.6452147,0.15126748){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$n+1$}}}%
    \put(0.78556094,0.11852952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n+2$}}}%
    \put(0.74716095,0.00406994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-1$}}}%
    \put(0.74716095,0.29329594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-1$}}}%
    \put(0.90863582,0.00406994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.90863582,0.15126748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n+1$}}}%
    \put(0.90863582,0.29329594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
  \end{picture}%
\endgroup%


==> InfStair.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'InfStair.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1314.8258834bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3807097)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{InfStair.pdf}}%
    \put(-0.00938347,0.35007183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13690026\unitlength}\centering $\mathcal{Z}_1$\end{minipage}}}%
    \put(0.23399478,0.12190471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13690026\unitlength}\centering $\mathcal{Z}_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{InfStair.pdf}}%
    \put(0.61950588,0.35007181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13690026\unitlength}\centering $\mathcal{Z}_1$\end{minipage}}}%
    \put(0.86288418,0.12190469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13690026\unitlength}\centering $\mathcal{Z}_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{InfStair.pdf}}%
  \end{picture}%
\endgroup%


==> InfStairM.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'InfStairM.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1314.8258834bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3807097)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{InfStairM.pdf}}%
    \put(-0.00938347,0.35007183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13690026\unitlength}\centering $\mathcal{Z}_1$\end{minipage}}}%
    \put(0.23399478,0.12190471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13690026\unitlength}\centering $\mathcal{Z}_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{InfStairM.pdf}}%
    \put(0.61950588,0.35007181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13690026\unitlength}\centering $\mathcal{Z}_1$\end{minipage}}}%
    \put(0.86288418,0.12190469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13690026\unitlength}\centering $\mathcal{Z}_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{InfStairM.pdf}}%
    \put(0.00147792,0.22653619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12528839\unitlength}\centering $\mathcal{D}_2$\\ \end{minipage}}}%
    \put(0.71449663,0.30812989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13612863\unitlength}\centering $\mathcal{D}_2$\\ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{InfStairM.pdf}}%
    \put(0.06168855,0.27661865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12528839\unitlength}\centering $\mathcal{D}_1$\\ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{InfStairM.pdf}}%
    \put(0.65868873,0.26079042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12528839\unitlength}\centering $\mathcal{D}_1$\\ \end{minipage}}}%
  \end{picture}%
\endgroup%


==> InfStairMFlip.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'InfStairMFlip.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{500.56692915bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00000005)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{InfStairMFlip.pdf}}%
    \put(0.00056629,0.91952436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35959227\unitlength}\centering $\mathcal{Z}_1$\end{minipage}}}%
    \put(0.63984149,0.32020383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35959227\unitlength}\centering $\mathcal{Z}_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{InfStairMFlip.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{InfStairMFlip.pdf}}%
  \end{picture}%
\endgroup%


==> KasteleynExA.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'KasteleynExA.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{924.56695222bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30778406)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{KasteleynExA.pdf}}%
    \put(0.20288332,0.14066662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 1\end{minipage}}}%
    \put(0.24614682,0.14066662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 1\end{minipage}}}%
    \put(0.28941032,0.14066662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 2\end{minipage}}}%
    \put(0.33267382,0.14066662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 2\end{minipage}}}%
    \put(0.37593731,0.14066662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 3\end{minipage}}}%
    \put(0.41920081,0.14066662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 3\end{minipage}}}%
    \put(0.46246431,0.14066662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 4\end{minipage}}}%
    \put(0.50572781,0.14066662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 4\end{minipage}}}%
    \put(0.5489913,0.14066662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 5\end{minipage}}}%
    \put(0.5922548,0.14066662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 5\end{minipage}}}%
    \put(0.6355183,0.14066662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 6\end{minipage}}}%
    \put(0.6787818,0.14066662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 6\end{minipage}}}%
    \put(0.72204529,0.14066662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 7\end{minipage}}}%
    \put(0.76530879,0.14066662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 7\end{minipage}}}%
    \put(0.20288332,0.18393011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 14\end{minipage}}}%
    \put(0.24614682,0.18393011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 8\end{minipage}}}%
    \put(0.28941032,0.18393011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 8\end{minipage}}}%
    \put(0.33267382,0.18393011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 9\end{minipage}}}%
    \put(0.37593731,0.18393011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 9\end{minipage}}}%
    \put(0.41920081,0.18393011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 10\end{minipage}}}%
    \put(0.46246431,0.18393011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 10\end{minipage}}}%
    \put(0.50572781,0.18393011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 11\end{minipage}}}%
    \put(0.5489913,0.18393011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 11\end{minipage}}}%
    \put(0.5922548,0.18393011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 12\end{minipage}}}%
    \put(0.6355183,0.18393011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 12\end{minipage}}}%
    \put(0.6787818,0.18393011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 13\end{minipage}}}%
    \put(0.72204529,0.18393011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 13\end{minipage}}}%
    \put(0.76530879,0.18393011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 14\end{minipage}}}%
    \put(0.37593731,0.22719361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 1\end{minipage}}}%
    \put(0.41920081,0.22719361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 1\end{minipage}}}%
    \put(0.46246431,0.22719361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 2\end{minipage}}}%
    \put(0.50572781,0.22719361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 2\end{minipage}}}%
    \put(0.5489913,0.22719361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 3\end{minipage}}}%
    \put(0.5922548,0.22719361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 3\end{minipage}}}%
    \put(0.6355183,0.22719361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 4\end{minipage}}}%
    \put(0.6787818,0.22719361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 4\end{minipage}}}%
    \put(0.72204529,0.22719361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 5\end{minipage}}}%
    \put(0.76530879,0.22719361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 5\end{minipage}}}%
    \put(0.80857229,0.22719361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 6\end{minipage}}}%
    \put(0.85183579,0.22719361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 6\end{minipage}}}%
    \put(0.89509928,0.22719361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 7\end{minipage}}}%
    \put(0.93836278,0.22719361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 7\end{minipage}}}%
    \put(0.41920081,0.27045711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 8\end{minipage}}}%
    \put(0.46246431,0.27045711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 8\end{minipage}}}%
    \put(0.50572781,0.27045711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 9\end{minipage}}}%
    \put(0.5489913,0.27045711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 9\end{minipage}}}%
    \put(0.5922548,0.27045711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 10\end{minipage}}}%
    \put(0.6355183,0.27045711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 10\end{minipage}}}%
    \put(0.6787818,0.27045711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 11\end{minipage}}}%
    \put(0.72204529,0.27045711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 11\end{minipage}}}%
    \put(0.76530879,0.27045711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 12\end{minipage}}}%
    \put(0.80857229,0.27045711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 12\end{minipage}}}%
    \put(0.85183579,0.27045711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 13\end{minipage}}}%
    \put(0.89509928,0.27045711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 13\end{minipage}}}%
    \put(0.93836278,0.27045711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 14\end{minipage}}}%
    \put(0.02982933,0.22719361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 4\end{minipage}}}%
    \put(0.07309283,0.22719361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 4\end{minipage}}}%
    \put(0.11635633,0.22719361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 5\end{minipage}}}%
    \put(0.15961983,0.22719361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 5\end{minipage}}}%
    \put(0.20288332,0.22719361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 6\end{minipage}}}%
    \put(0.24614682,0.22719361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 6\end{minipage}}}%
    \put(0.28941032,0.22719361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 7\end{minipage}}}%
    \put(0.33267382,0.22719361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 7\end{minipage}}}%
    \put(0.02982933,0.27045711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 10\end{minipage}}}%
    \put(0.07309283,0.27045711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 11\end{minipage}}}%
    \put(0.11635633,0.27045711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 11\end{minipage}}}%
    \put(0.15961983,0.27045711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 12\end{minipage}}}%
    \put(0.20288332,0.27045711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 12\end{minipage}}}%
    \put(0.24614682,0.27045711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 13\end{minipage}}}%
    \put(0.28941032,0.27045711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 13\end{minipage}}}%
    \put(0.33267382,0.27045711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 14\end{minipage}}}%
    \put(0.02982933,0.14066662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 6\end{minipage}}}%
    \put(0.07309283,0.14066662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 6\end{minipage}}}%
    \put(0.11635633,0.14066662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 7\end{minipage}}}%
    \put(0.15961983,0.14066662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 7\end{minipage}}}%
    \put(0.02982933,0.18393011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 12\end{minipage}}}%
    \put(0.07309283,0.18393011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 13\end{minipage}}}%
    \put(0.11635633,0.18393011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 13\end{minipage}}}%
    \put(0.15961983,0.18393011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 14\end{minipage}}}%
    \put(0.02982933,0.05413962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 1\end{minipage}}}%
    \put(0.07309283,0.05413962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 1\end{minipage}}}%
    \put(0.11635633,0.05413962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 2\end{minipage}}}%
    \put(0.15961983,0.05413962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 2\end{minipage}}}%
    \put(0.20288332,0.05413962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 3\end{minipage}}}%
    \put(0.24614682,0.05413962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 3\end{minipage}}}%
    \put(0.28941032,0.05413962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 4\end{minipage}}}%
    \put(0.33267382,0.05413962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 4\end{minipage}}}%
    \put(0.37593731,0.05413962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 5\end{minipage}}}%
    \put(0.41920081,0.05413962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 5\end{minipage}}}%
    \put(0.46246431,0.05413962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 6\end{minipage}}}%
    \put(0.50572781,0.05413962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 6\end{minipage}}}%
    \put(0.5489913,0.05413962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 7\end{minipage}}}%
    \put(0.5922548,0.05413962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 7\end{minipage}}}%
    \put(0.02982933,0.09740312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 14\end{minipage}}}%
    \put(0.07309283,0.09740312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 8\end{minipage}}}%
    \put(0.11635633,0.09740312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 8\end{minipage}}}%
    \put(0.15961983,0.09740312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 9\end{minipage}}}%
    \put(0.20288332,0.09740312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 9\end{minipage}}}%
    \put(0.24614682,0.09740312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 10\end{minipage}}}%
    \put(0.28941032,0.09740312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 10\end{minipage}}}%
    \put(0.33267382,0.09740312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 11\end{minipage}}}%
    \put(0.37593731,0.09740312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 11\end{minipage}}}%
    \put(0.41920081,0.09740312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 12\end{minipage}}}%
    \put(0.46246431,0.09740312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 12\end{minipage}}}%
    \put(0.50572781,0.09740312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 13\end{minipage}}}%
    \put(0.5489913,0.09740312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 13\end{minipage}}}%
    \put(0.5922548,0.09740312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 14\end{minipage}}}%
    \put(0.6355183,0.05413962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 1\end{minipage}}}%
    \put(0.6787818,0.05413962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 1\end{minipage}}}%
    \put(0.72204529,0.05413962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 2\end{minipage}}}%
    \put(0.76530879,0.05413962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 2\end{minipage}}}%
    \put(0.80857229,0.05413962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 3\end{minipage}}}%
    \put(0.85183579,0.05413962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 3\end{minipage}}}%
    \put(0.89509928,0.05413962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 4\end{minipage}}}%
    \put(0.93836278,0.05413962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 4\end{minipage}}}%
    \put(0.6355183,0.09740312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 14\end{minipage}}}%
    \put(0.6787818,0.09740312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 8\end{minipage}}}%
    \put(0.72204529,0.09740312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 8\end{minipage}}}%
    \put(0.76530879,0.09740312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 9\end{minipage}}}%
    \put(0.80857229,0.09740312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 9\end{minipage}}}%
    \put(0.85183579,0.09740312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 10\end{minipage}}}%
    \put(0.89509928,0.09740312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 10\end{minipage}}}%
    \put(0.93836278,0.09740312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 11\end{minipage}}}%
    \put(0.80857229,0.14066662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 1\end{minipage}}}%
    \put(0.85183579,0.14066662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 1\end{minipage}}}%
    \put(0.89509928,0.14066662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 2\end{minipage}}}%
    \put(0.93836278,0.14066662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 2\end{minipage}}}%
    \put(0.80857229,0.18393011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 14\end{minipage}}}%
    \put(0.85183579,0.18393011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 8\end{minipage}}}%
    \put(0.89509928,0.18393011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 8\end{minipage}}}%
    \put(0.93836278,0.18393011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 9\end{minipage}}}%
    \put(0.37593731,0.27045711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03190303\unitlength}\centering 14\end{minipage}}}%
  \end{picture}%
\endgroup%


==> KasteleynExB.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'KasteleynExB.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1284.56695222bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25266646)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{KasteleynExB.pdf}}%
    \put(-2.17382264,0.05883367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0229622\unitlength}\centering 1\end{minipage}}}%
    \put(-2.17382264,0.08997257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0229622\unitlength}\centering 14\end{minipage}}}%
    \put(0.10309811,0.10425205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.16537591,0.10425207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.2276537,0.10425207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.2899315,0.10425207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.3522093,0.10425207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.4144871,0.10425207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.47676489,0.10425207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.53904269,0.10425207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.60132049,0.10425207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.66359828,0.10425207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.72587616,0.10425207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.78815395,0.10425207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.85043175,0.10425207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.91270955,0.10425207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.10309811,0.16372984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14}}}%
    \put(0.16537591,0.16372984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.2276537,0.16372984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.2899315,0.16372984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.3522093,0.16372984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.4144871,0.16372984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.47676489,0.16372984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.53904269,0.16372984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11}}}%
    \put(0.60132049,0.16372984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11}}}%
    \put(0.66359828,0.16372984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.72587616,0.16372984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.78815395,0.16372984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{13}}}%
    \put(0.85043175,0.16372984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{13}}}%
    \put(0.90454851,0.16522984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14}}}%
    \put(0.72587616,0.03787424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14}}}%
    \put(0.78815395,0.03787424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.85043175,0.03787424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.91270955,0.03787424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.3522093,0.22880763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.4144871,0.22880764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.47676489,0.22880764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.53904269,0.22880764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.60132049,0.22880764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.66359828,0.22880764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.72587616,0.22880764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.78815395,0.22880764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.85043175,0.22880764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.91270955,0.22880764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.10309819,0.22880764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.16537598,0.22880764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.22765378,0.22880764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.28993158,0.22880764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.04082043,0.10425208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.03245946,0.16572986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14}}}%
    \put(0.97498735,0.10425208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.9691263,0.16552986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=2]{KasteleynExB.pdf}}%
    \put(0.10309811,0.03877424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.16537591,0.03877424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.2276537,0.03877424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.2899315,0.03877424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11}}}%
    \put(0.3522093,0.03877424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11}}}%
    \put(0.4144871,0.03877424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.47676497,0.03877424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.53904277,0.03877424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{13}}}%
    \put(0.60132056,0.03877424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{13}}}%
    \put(0.65523732,0.04057424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=3]{KasteleynExB.pdf}}%
  \end{picture}%
\endgroup%


==> Lsharp.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Lsharp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{497.96692305bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99999995)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Lsharp.pdf}}%
    \put(0.46937311,0.55480223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08032662\unitlength}\raggedleft (0,0)\end{minipage}}}%
    \put(0.5825861,0.52990077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10562696\unitlength}\raggedright $\varphi_0$\end{minipage}}}%
    \put(0.50025943,0.61322738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10562696\unitlength}\raggedright $\varphi_1$\end{minipage}}}%
    \put(0.81496766,0.55480223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10562696\unitlength}\raggedright (1,0)\end{minipage}}}%
    \put(0.49366119,0.87810871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10562696\unitlength}\raggedright (0,1)\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Lsharp.pdf}}%
  \end{picture}%
\endgroup%


==> PathsMin.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PathsMin.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{458.75589592bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83617563)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PathsMin.pdf}}%
    \put(0.78276813,0.46594589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.5759617\unitlength}\centering All horizontal edges\\ point right\end{minipage}}}%
    \put(-0.38973007,0.46594589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.5759617\unitlength}\centering All horizontal edges\\ point left\end{minipage}}}%
    \put(0.21641738,0.9148783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.5759617\unitlength}\centering All vertical edges\\ point upwards\end{minipage}}}%
    \put(0.21641738,0.04280205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.5759617\unitlength}\centering All vertical edges\\ point downwards\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PathsMin.pdf}}%
    \put(-0.16939327,0.46636284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17438468\unitlength}\centering \end{minipage}}}%
  \end{picture}%
\endgroup%


==> PathsMinEx2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PathsMinEx2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1196.30031931bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62035612)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PathsMinEx2.pdf}}%
    \put(0.09516596,0.80865339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36007384\unitlength}\centering \begin{equation*}\begin{array}{c}e_2 +e_1+e_2+e_1-e_2\\  +e_1-e_2+e_1-e_2\end{array}\end{equation*}\end{minipage}}}%
    \put(0.59712313,0.80865339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35015785\unitlength}\centering \begin{equation*}\begin{array}{c}e_2 +e_1-e_2+e_1+e_2\\ +e_1-e_2+e_1-e_2\end{array}\end{equation*}\end{minipage}}}%
    \put(0.12778412,0.64771103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34745567\unitlength}\centering \begin{equation*}\begin{array}{c}e_2 +e_1-e_2+e_1-e_2\\ +e_1+e_2+e_1-e_2\end{array}\end{equation*}\end{minipage}}}%
    \put(0.59712313,0.63771103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38156767\unitlength}\centering \begin{equation*}\begin{array}{c}e_2 +e_1-e_2+e_1-e_2\\ +e_1-e_2+e_1+e_2\end{array}\end{equation*}\end{minipage}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=2]{PathsMinEx2.pdf}}%
    \put(0.61712313,0.48345738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36184051\unitlength}\centering \begin{equation*}\begin{array}{c}-e_2 +e_1+e_2+e_1-e_2\\ +e_1+e_2+e_1-e_2\end{array}\end{equation*}\end{minipage}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=3]{PathsMinEx2.pdf}}%
    \put(0.61712313,0.32837148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36422882\unitlength}\centering \begin{equation*}\begin{array}{c}-e_2 +e_1+e_2+e_1-e_2\\ +e_1-e_2+e_1+e_2\end{array}\end{equation*}\end{minipage}}}%
    \put(0.11778412,0.20616975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37043847\unitlength}\centering \begin{equation*}\begin{array}{c}-e_2 +e_1-e_2+e_1+e_2\\ +e_1+e_2+e_1-e_2\end{array}\end{equation*}\end{minipage}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=4]{PathsMinEx2.pdf}}%
    \put(0.12778412,0.49450547){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34416688\unitlength}\centering \begin{equation*}\begin{array}{c}-e_2 +e_1+e_2+e_1+e_2\\ +e_1-e_2+e_1-e_2\end{array}\end{equation*}\end{minipage}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=5]{PathsMinEx2.pdf}}%
    \put(0.11328412,0.33737148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37139381\unitlength}\centering \begin{equation*}\begin{array}{c}-e_2 +e_1-e_2+e_1+e_2\\ +e_1-e_2+e_1+e_2\end{array}\end{equation*}\end{minipage}}}%
    \put(0.61712313,0.17616975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36375119\unitlength}\centering \begin{equation*}\begin{array}{c}-e_2 +e_1-e_2+e_1-e_2\\ +e_1+e_2+e_1+e_2\end{array}\end{equation*}\end{minipage}}}%
    \put(-0.04630646,0.14616975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06687284\unitlength}\centering \end{minipage}}}%
  \end{picture}%
\endgroup%


==> Q.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Q.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{388.42298384bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.598701)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Q.pdf}}%
    \put(0.50446165,0.58232301){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\left(0,\frac12\right)$}}}%
    \put(0.50446165,0.00501393){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\left(0,-\frac12\right)$}}}%
    \put(0.7704101,0.29939022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left(\frac12,0\right)$}}}%
    \put(0.23704191,0.29939022){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\left(-\frac12,0\right)$}}}%
		\put(0.51058761,0.32766454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{$(0,0)$}}}%
    %\put(0.51058761,0.34266454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25745129\unitlength}\raggedright (0,0)\end{minipage}}}%
  \end{picture}%
\endgroup%


==> QBase2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'QBase2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{388.1417708bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59913477)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{QBase2.pdf}}%
    \put(0.50410263,0.58274491){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\left(0,\frac12\right)$}}}%
    \put(0.50410263,0.00501757){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\left(0,-\frac12\right)$}}}%
    \put(0.77024375,0.29960714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left(\frac12,0\right)$}}}%
    \put(0.23568586,0.30064564){\color[rgb]{0,0,0}\rotatebox{0.49714196}{\makebox(0,0)[rb]{\smash{$b_{\mathcal{W}}=\left(-\frac12,0\right)$}}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=2]{QBase2.pdf}}%
    \put(-0.25362631,0.35943047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.5034243\unitlength}\centering \end{minipage}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=3]{QBase2.pdf}}%
    \put(0.21498028,0.58350974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07505714\unitlength}\raggedleft $f_0$\end{minipage}}}%
    \put(0.12267111,0.48021559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07505714\unitlength}\raggedleft $f_1$\end{minipage}}}%
    \put(0.26005234,0.48821319){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06861142\unitlength}\raggedleft $v_0^*$\end{minipage}}}%
    \put(0.18831748,0.22417157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06861142\unitlength}\raggedleft $v_1^*$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> QLineConnec.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'QLineConnec.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{303.09996109bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36665337)%
    \put(-1.03475343,0.92697583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.64467181\unitlength}\centering \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{QLineConnec.pdf}}%
    \put(0.10084553,0.39777747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29693174\unitlength}\centering \end{minipage}}}%
    \put(0.13273567,0.33014302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11778293\unitlength}\raggedleft $\varphi_k$\end{minipage}}}%
    \put(0.08594408,0.03950628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17518973\unitlength}\raggedright $\varphi_{k+1}$\end{minipage}}}%
    \put(0.559405799,0.1970701){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11778293\unitlength}\raggedleft $\varphi_k$\end{minipage}}}%
    \put(0.83740716,0.23133456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17518973\unitlength}\raggedright $\varphi_{k+1}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> QLines.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'QLines.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{388.42298384bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.598701)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{QLines.pdf}}%
    \put(0.50446165,0.58232301){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\left(0,\frac12\right)$}}}%
    \put(0.50446165,0.00501393){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\left(0,-\frac12\right)$}}}%
    \put(0.7704101,0.29939022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left(\frac12,0\right)$}}}%
    \put(0.23704191,0.29939022){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\left(-\frac12,0\right)$}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=2]{QLines.pdf}}%
    \put(0.14444964,0.46158881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07502845\unitlength}\raggedleft $l_0$\end{minipage}}}%
    \put(0.20100831,0.47883134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07502845\unitlength}\raggedleft $l_1$\end{minipage}}}%
    \put(0.2620207,0.49203132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07502845\unitlength}\raggedleft $l_2$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> QScheme.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'QScheme.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{459.03253796bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90975454)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{QScheme.pdf}}%
    \put(0.50892975,0.69049814){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\left(0,\frac12\right)$}}}%
    \put(0.50892975,0.20199222){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\left(0,-\frac12\right)$}}}%
    \put(0.73796933,0.4510868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left(\frac12,0\right)$}}}%
    \put(0.2826452,0.4510868){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\left(-\frac12,0\right)$}}}%
    \put(0.5141134,0.48770455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21784948\unitlength}\raggedright (0,0)\end{minipage}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=2]{QScheme.pdf}}%
    \put(0.41990361,0.77762047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17865859\unitlength}\centering $b_\mathcal{N}$\end{minipage}}}%
    \put(0.41981028,0.16557449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17865859\unitlength}\centering $b_\mathcal{S}$\end{minipage}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=3]{QScheme.pdf}}%
    \put(0.83818506,0.47162687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17865859\unitlength}\raggedright $b_\mathcal{E}$\end{minipage}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=4]{QScheme.pdf}}%
    \put(-0.01694518,0.47762687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17865859\unitlength}\raggedleft $b_\mathcal{W}$\end{minipage}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=5]{QScheme.pdf}}%
    \put(0.81676399,0.79874727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08449911\unitlength}\raggedright 3-1\end{minipage}}}%
    \put(0.81676399,0.18876864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08449911\unitlength}\raggedright 2-4\end{minipage}}}%
    \put(0.07343503,0.18640036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12190285\unitlength}\raggedleft 1-3\end{minipage}}}%
    \put(0.07343494,0.79637892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12190285\unitlength}\raggedleft 4-2\end{minipage}}}%
    \put(0.37531216,0.52880917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08713979\unitlength}\centering $Q$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> QSigns.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'QSigns.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{208.34622522bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00743397)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{QSigns.pdf}}%
    \put(0.47840624,0.62664374){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.57440032,0.62664375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.57440032,0.53064969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.47840626,0.53064969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $-$\end{minipage}}}%
    \put(0.67039414,0.62664371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.7663882,0.62664375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.7663882,0.53064969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.67039414,0.53064969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $-$\end{minipage}}}%
    \put(0.86238226,0.62664371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.95837632,0.53064969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.86238226,0.53064969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $-$\end{minipage}}}%
    \put(0.47840602,0.81863184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.57440008,0.81863187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.57440008,0.72263781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.47840602,0.72263781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $-$\end{minipage}}}%
    \put(0.67039414,0.81863184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.7663882,0.72263781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.67039414,0.72263781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $-$\end{minipage}}}%
    \put(0.47840602,1.01061995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.57440008,0.91462594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.47840602,0.91462594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $-$\end{minipage}}}%
    \put(0.47840602,0.43465559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.57440008,0.43465563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.57440008,0.33866157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.47840602,0.33866157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $-$\end{minipage}}}%
    \put(0.67039414,0.43465559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.7663882,0.43465563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.7663882,0.33866157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.67039414,0.33866157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $-$\end{minipage}}}%
    \put(0.86238226,0.43465559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.47840602,0.24266746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.57440008,0.2426675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.57440008,0.14667345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.47840602,0.14667345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $-$\end{minipage}}}%
    \put(0.67039414,0.24266746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.47840602,0.05067935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.28641791,0.81863184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.38241196,0.81863187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.38241196,0.72263781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.28641791,0.72263781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $-$\end{minipage}}}%
    \put(0.38241196,0.91462594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.28641791,0.62664371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.38241196,0.62664375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.38241196,0.53064969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.28641791,0.53064969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $-$\end{minipage}}}%
    \put(0.28641791,0.43465559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.38241196,0.43465563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.38241196,0.33866157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.28641791,0.33866157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $-$\end{minipage}}}%
    \put(0.28641791,0.24266746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.38241196,0.2426675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.38241196,0.14667345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.19042385,0.72263781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.09442979,0.62664371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.19042385,0.62664375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.19042385,0.53064969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.09442979,0.53064969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $-$\end{minipage}}}%
    \put(0.09442979,0.43465559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.19042385,0.43465563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(0.19042385,0.33866157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    \put(-0.00156427,0.53064969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04319733\unitlength}\centering $+$\end{minipage}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=2]{QSigns.pdf}}%
  \end{picture}%
\endgroup%


==> QuadBirth.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'QuadBirth.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{880.56692915bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68429428)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{QuadBirth.pdf}}%
    \put(0.77535007,0.4069305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2271264\unitlength}\centering $\gamma_n^+$\end{minipage}}}%
    \put(0.0905456,0.35650522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2271264\unitlength}\centering $\gamma_n^-$\end{minipage}}}%
    \put(0.28113316,0.10377742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2271264\unitlength}\raggedright $S_u^-$\end{minipage}}}%
    \put(0.5112885,0.63677302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2271264\unitlength}\raggedleft $S_u^+$\end{minipage}}}%
    \put(0.72620343,0.09677742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2271264\unitlength}\raggedright $S_d^+$\end{minipage}}}%
    \put(0.30545064,0.63177302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2271264\unitlength}\raggedright $S_d^-$\end{minipage}}}%
    \put(0.42008342,0.1950984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19455861\unitlength}\centering $v_0$\end{minipage}}}%
    \end{picture}%
\endgroup%


==> QuadInterMax.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'QuadInterMax.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{905.90029646bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69294031)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{QuadInterMax.pdf}}%
    \put(0.04853676,0.44397778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26492982\unitlength}\raggedright $\gamma_1^+$\end{minipage}}}%
    \put(0.84720045,0.41055226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26492982\unitlength}\raggedright $\gamma_0^-$\end{minipage}}}%
    \put(0.12981989,0.69733542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26492982\unitlength}\raggedleft $\gamma_0^+$\end{minipage}}}%
    \put(0.71930959,0.69733542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26492982\unitlength}\raggedright $\gamma_1^-$\end{minipage}}}%
    \put(0.56755384,0.12599701){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26492982\unitlength}\raggedright $\alpha^-$\end{minipage}}}%
    \put(0.07470812,0.05954041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26492982\unitlength}\raggedleft $\alpha^+$\end{minipage}}}%
    \end{picture}%
\endgroup%


==> QuasCyc2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'QuasCyc2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{880.56692915bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72744833)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{QuasCyc2.pdf}}%
    \put(0.36372416,0.52271267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06813792\unitlength}\centering \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{QuasCyc2.pdf}}%
    \put(0.33644336,0.49039162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11680785\unitlength}\raggedleft $\gamma_+^{u_+}$\end{minipage}}}%
    \put(0.59224403,0.22256242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11680785\unitlength}\raggedright $\gamma_-^{u_-}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{QuasCyc2.pdf}}%
    \put(0.31485327,0.40422399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03958476\unitlength}\raggedleft $u_+$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{QuasCyc2.pdf}}%
    \put(0.42018125,0.11461213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07527621\unitlength}\raggedright $u_-$\end{minipage}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=5]{QuasCyc2.pdf}}%
    \put(0.10241612,0.48490337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04542528\unitlength}\raggedleft $v$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> RecDom.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RecDom.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{265.4469432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68907392)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{RecDom.pdf}}%
    \put(-0.19604955,0.4934447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2411028\unitlength}\raggedleft $b_0$\end{minipage}}}%
    \put(0.10536327,0.16165272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2411028\unitlength}\raggedleft $b_1$\end{minipage}}}%
    \put(0.12043512,0.70140209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2411028\unitlength}\centering $a_0$\end{minipage}}}%
    \put(0.5724811,0.70140209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2411028\unitlength}\centering $a_1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> RugQuad.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RugQuad.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1221.76692984bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83334147)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{RugQuad.pdf}}%
    \put(0.11180254,0.76703513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10218281\unitlength}\centering North\end{minipage}}}%
    \put(0.10787437,0.49256282){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10218281\unitlength}\centering South\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{RugQuad.pdf}}%
    \put(-0.06335928,0.16109932){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10218281\unitlength}\raggedleft West\end{minipage}}}%
    \put(0.24880173,0.16109906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10218281\unitlength}\raggedright East\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{RugQuad.pdf}}%
  \end{picture}%
\endgroup%


==> Sis.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Si's.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1122.56692915bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32298032)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Sis.pdf}}%
    \put(0.24166355,0.20804713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05268539\unitlength}\centering $S_0$\end{minipage}}}%
    \put(0.31292876,0.20804713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05268539\unitlength}\centering $S_1$\end{minipage}}}%
    \put(0.384194,0.20804713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05268539\unitlength}\centering $S_2$\end{minipage}}}%
    \put(0.47327555,0.20804713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05268539\unitlength}\centering $S_3$\end{minipage}}}%
    \put(0.54454078,0.20804713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05268539\unitlength}\centering $S_4$\end{minipage}}}%
    \put(0.59798971,0.20804713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05268539\unitlength}\centering $S_5$\end{minipage}}}%
    \put(0.66925495,0.20804713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05268539\unitlength}\centering $S_6$\end{minipage}}}%
    \put(0.74052018,0.20804713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05268539\unitlength}\centering $S_7$\end{minipage}}}%
    \put(0.82960173,0.20804713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05268539\unitlength}\centering $S_8$\end{minipage}}}%
    \put(0.18821459,0.20804713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05268539\unitlength}\centering $S_{-1}$\end{minipage}}}%
    \put(0.06682853,0.17480443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03563262\unitlength}\raggedleft $\alpha$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> SquareCases.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SquareCases.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{324.56692915bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26064857)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SquareCases.pdf}}%
    \put(0.06865599,0.16299809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12324115\unitlength}\centering $S$\end{minipage}}}%
    \put(0.80810289,0.1629981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12324115\unitlength}\centering $S$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> T2-1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'T2-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3202bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.27677604)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{T2-1.pdf}}%
    \put(0.5000244,1.27250502){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Flux = $(0,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{T2-1.pdf}}%
    \put(0.5000244,0.33559055){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Flux $= (0,-1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{T2-1.pdf}}%
    \put(0.5000244,0.14820766){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Flux $= (1,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{T2-1.pdf}}%
    \put(0.5000244,0.5229735){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Flux $= (0,1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{T2-1.pdf}}%
  \end{picture}%
\endgroup%


==> T2-2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'T2-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3201.99960938bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40232242)%
    \put(0.18771961,0.21066865){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Flux $= (-1,1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{T2-2.pdf}}%
    \put(0.37510252,0.21066862){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Flux $= (1,1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{T2-2.pdf}}%
    \put(0.56748543,0.21066862){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Flux $= (1,-1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{T2-2.pdf}}%
    \put(0.77986834,0.21066865){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Flux $= (-1,-1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{T2-2.pdf}}%
    \put(0.18928114,0.08574671){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Flux $= (0,2)$}}}%
    \put(0.37666405,0.08574671){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Flux $= (2,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{T2-2.pdf}}%
    \put(0.56904695,0.08574671){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Flux $= (0,-2)$}}}%
    \put(0.77142998,0.08574671){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Flux $= (-2,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{T2-2.pdf}}%
    \put(0.50002434,0.39805141){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Flux $= (-1,0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{T2-2.pdf}}%
  \end{picture}%
\endgroup%


==> T2Height.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'T2Height.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360.00000027bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99999999)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{T2Height.pdf}}%
    \put(0.31342692,0.29603174){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.31342692,0.51825396){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.52698405,0.51825396){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.52698405,0.74047615){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.74920627,0.74047615){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0.74920627,0.96269838){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{7}}}%
    \put(0.97142849,0.96269838){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{8}}}%
    \put(0.31342692,0.07380951){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-1}}}%
    \put(0.52698405,0.07380951){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.52698405,0.29603174){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.74920627,0.29603174){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.74920627,0.51825396){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.97142849,0.51825396){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.97142849,0.74047615){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.97142849,0.29603174){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.97142849,0.07380951){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.74920627,0.07380951){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.31342692,0.74047615){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.31342692,0.96269838){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.52698405,0.96269837){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.02564996,0.29603174){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.02564996,0.51825399){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.02564996,0.07380951){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.02564996,0.74047618){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.02564996,0.96269839){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
  \end{picture}%
\endgroup%


==> T2HeightPlano.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'T2HeightPlano.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.07548855bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99245677)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{T2HeightPlano.pdf}}%
    \put(0.42824966,0.42394349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.42809708,0.50304943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.50390409,0.50304943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.50443593,0.58240851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.58351176,0.58240851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.58382127,0.66123166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.66290146,0.66123166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.42473604,0.34563195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.50414821,0.34563195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.5047716,0.42394349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.58387358,0.42394349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.58372101,0.50304943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.66262246,0.50304943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.6631543,0.58240851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.6631543,0.42394349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.66262246,0.34563195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.58372101,0.34563195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.42824966,0.58240851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.42809708,0.66123166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.50390409,0.66123166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.74355952,0.42369066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.74386903,0.50304975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.82376064,0.50304975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.82373448,0.58240884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.90257074,0.58240884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.90280179,0.66176792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11}}}%
    \put(0.97872643,0.6617679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.82401348,0.42369066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.90786733,0.42369066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.90817684,0.50304975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.98375274,0.50304963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.98372658,0.58240877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.98372658,0.42369049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.74355952,0.58240884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.74386903,0.66176792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.82376064,0.66176792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.74736987,0.34537878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.82317688,0.34537877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.97915796,0.34537856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.90309406,0.34537878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.34915484,0.42394381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.34853146,0.50304973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.34917739,0.3457552){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.34915484,0.58240883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.34828734,0.6617679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.65787515,0.97866797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.66290146,0.82048574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.6628753,0.89984481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.6628753,0.74137982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.73826294,0.74112698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.73849399,0.82048607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11}}}%
    \put(0.81873434,0.82048607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.81855561,0.89984515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{13}}}%
    \put(0.9024792,0.89984515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14}}}%
    \put(0.9027582,0.97920424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.97839517,0.97920441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{16}}}%
    \put(0.82373449,0.74112698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.89757075,0.74112698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.9028018,0.82048607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11}}}%
    \put(0.97872648,0.82048614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.97854775,0.89984528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{13}}}%
    \put(0.97854775,0.741127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{13}}}%
    \put(0.73826294,0.89984515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.73849399,0.97920424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11}}}%
    \put(0.81873434,0.97920424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.34546472,0.97866797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.34518572,0.82048574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.34571756,0.89984481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.34571756,0.74137982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.42612279,0.74112698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.4264323,0.82048607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.50632391,0.82048607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.50629775,0.89984515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.58513401,0.89984515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.58536506,0.97920424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{11}}}%
    \put(0.50657675,0.74112698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.5904306,0.74112698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.59074011,0.82048607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.42612279,0.89984515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.4264323,0.97920424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.50632391,0.97920424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.02774888,0.97866797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.02799301,0.82048574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.02861629,0.89984481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.02861629,0.74137982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.10904787,0.74112698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.1088953,0.82048607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.18860817,0.82048607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.18914001,0.89984515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.27299386,0.89984515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.27330337,0.97920424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.18947568,0.74112698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.27335568,0.74112698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.2732031,0.82048607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.10904787,0.89984515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.1088953,0.97920424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.18860817,0.97920424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.02799301,0.66123163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.02452298,0.5030494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.02473668,0.58240846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.02473668,0.42394347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.105604,0.42369063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.10553425,0.50304973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.18885229,0.50304973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.18947568,0.58240882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.27335568,0.58240882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.2732031,0.6617679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.18559587,0.42369063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.26991181,0.42369063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.26984206,0.50304973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.105604,0.58240882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.10553425,0.6617679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.18885229,0.6617679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.02452298,0.3437953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.02463206,0.18561308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-8}}}%
    \put(0.02478454,0.26497212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-7}}}%
    \put(0.02478454,0.10650712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-7}}}%
    \put(0.10527269,0.10625428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-6}}}%
    \put(0.10549066,0.18561337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.18538227,0.18561337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.18559587,0.26497245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.26991181,0.26497245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.26984206,0.34433157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.18564383,0.10625428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-7}}}%
    \put(0.2695805,0.10625428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-6}}}%
    \put(0.26979847,0.18561337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.10527269,0.26497245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-6}}}%
    \put(0.10549066,0.34433157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.18538227,0.34433157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.34195982,0.18561308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.34217342,0.26497212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.34217342,0.10650712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.42304074,0.10625428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.42297099,0.18561337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.50628903,0.18561337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.50691242,0.26497245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.59079242,0.26497245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.50303261,0.10625428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.58734855,0.10625428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.5872788,0.18561337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.42304074,0.26497245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.66286658,0.18561308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.66348997,0.26497212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.66348997,0.10650712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.74392135,0.10625428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.74376878,0.18561337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.82348165,0.18561337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.82401349,0.26497245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.90786734,0.26497245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.82434916,0.10625428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.90822916,0.10625428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.90807658,0.18561337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.74392135,0.26497245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.98347374,0.1856131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.98400558,0.26497224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.98400558,0.10625396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.97887896,0.02794204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.02463206,0.02635895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-8}}}%
    \put(0.26979847,0.02689524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.10533808,0.02689524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-9}}}%
    \put(0.18549125,0.02689524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-8}}}%
    \put(0.34195982,0.02635895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.5872788,0.02689524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.4229274,0.02689524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.50281901,0.02689524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.66286658,0.02635895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.90807658,0.02689524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.74040773,0.02689524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.82372577,0.02689524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
  \end{picture}%
\endgroup%


==> Transq.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Transq.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{682.16694414bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35499657)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Transq.pdf}}%
    \put(0.10927023,0.19337006){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$q_1$}}}%
    \put(0.12427023,0.12673342){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$q_1^{-1}$}}}%
    \put(0.89294824,0.12673342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1^{-1}$}}}%
    \put(0.89294824,0.1933701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1$}}}%
    \put(0.15192567,0.03049113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_0$}}}%
    \put(0.23988068,0.03049113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_0^{-1}$}}}%
    \put(0.47373464,0.31123578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_0$}}}%
    \put(0.53868965,0.31123578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_0^{-1}$}}}%
    \put(0.44079605,0.32082809){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$q_0^{-1}q_1^{-1}$}}}%
    \put(0.33835938,0.28782809){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$q_0q_1$}}}%
    \put(0.71415478,0.018329882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_0^{-1}q_1^{-1}$}}}%
    \put(0.83247419,0.03408344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_0q_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Transq.pdf}}%
  \end{picture}%
\endgroup%

